Effective Capacity of Receive Antenna Selection MIMO-OSTBC Systems in Co-Channel Interference

In this paper, delay constrained performance of a multiple-input multiple-output (MIMO) communication system in a dense environment with co-channel interference is investigated. We apply orthogonal space-time block coding (OSTBC) at the transmitter, and for alleviating the high complexity and cost of the MIMO system, receive antenna selection (RAS) scheme is employed in the downlink. Here, for simple and cheap mobile handsets, one antenna is chosen at the receiver in each utilization of the channel. Under these assumptions, a maximum constant arrival rate with the delay quality-of-service (QoS) guarantee in a wireless channel is extracted. We obtain a closed-form solution for the effective capacity of the MIMO-OSTBC channel with the RAS scheme in a quasi-static Rayleigh fading conditions and co-channel interference. After all, the numerical simulations are provided and verified the theoretical results.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

